Embedding arbitrary Boolean circuits into fungal automata

Fungal automata are a variation of the two-dimensional sandpile automaton of Bak, Tang, and Wiesenfeld (Phys. Rev. Lett. 1987). In each step toppling cells emit grains only to some of their neighbors chosen according to a specific update sequence. We show how to embed any Boolean circuit into the initial configuration of a fungal automaton with update sequence $HV$. In particular we give a constructor that, given the description $B$ of a circuit, computes the states of all cells in the finite support of the embedding configuration in $O(\log |B|)$ space. As a consequence the prediction problem for fungal automata with update sequence $HV$ is $\mathsf{P}$-complete. This solves an open problem of Goles et al. (Phys. Lett. A, 2020).

==> bool-branch.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[x={(5mm,0mm)}, y={(0mm,-5mm)}]
  \draw[red] (3.5,0) rectangle (15,8);

  % left border: polarized input connectors
  \path (3.5,2) pic["$x_+$"] (xp) {I+};
  \path (3.5,6) pic["$x_-$"] (xm) {I-};

  % column 1: diodes
  % \path (1.5,2) pic (d1) {diode+};
  % \draw (xp/C) -- (d1/I/C);

  % \path (1.5,6) pic (d2) {diode-};
  % \draw (xm/C) -- (d2/I/C);

  % column 2: branches
  \path (5,2) pic["$D_+$"] (B1p) {B+};
  \draw (xp/C) -- (B1p/Ip/C);

  \path (5,6) pic["$D_-$"] (B2m) {B-};
  \draw (xm/C) -- (B2m/Im/C);

  % column 3: crossing
  \path (10,3) pic["$X$"] (X) {X+};
  \draw (B1p/O2p/C) -- (X/Ip/C);
  \draw (B2m/O1m/C) -- (X/Im/C);

  % right border: outputs
  \path (15,1) pic["$y_+$"] (yp) {O+};
  \path (15,3) pic["$y_-$"] (ym) {O-};
  \path (15,5) pic["$z_+$"] (zp) {O+};
  \path (15,7) pic["$z_-$"] (zm) {O-};
  \draw (B1p/O1p/C) -- (yp/C);
  \draw (X/Om/C) -- (ym/C);
  \draw (X/Op/C) -- (zp/C);
  \draw (B2m/O2m/C) -- (zm/C);
\end{tikzpicture}
\end{document}


==> fig-bit-repr/repr-mi.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\def\bitreprgrid{%
  \foreach \c in {1,3,5,7} {
    \draw[fa/grid] (R1C\c.north west) -- (R8C\c.south west);
  }
  \draw[fa/grid] (R1C8.north east) -- (R8C8.south east);
  \foreach \r in {2,4,6,8} {
    \draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);
  }
}
\begin{tikzpicture}[fa]
  \begin{scope}[shift={(0,9.5)}]
    \begin{scope}[shift={(0,0)}]
      \farowsetup
      \farow{--------}
      \farow{CCCCCCCC}
      \farow{CCCCCCCC}
      \farow{--------}
      \farow{--------}
      \farow{BCCCCCCC}
      \farow{DCCCCCCC}
      \farow{--------}
      \bitreprgrid
    \end{scope}
    \drawHVHV{R4C8.south east}

    \begin{scope}[shift={(9.5,0)}]
      \farowsetup
      \farow{--------}
      \farow{CCCCCCCC}
      \farow{CCCCCCCC}
      \farow{--------}
      \farow{--.-----}
      \farow{CBBCCCCC}
      \farow{BBDCCCCC}
      \farow{-.------}
      \bitreprgrid
    \end{scope}
    \drawHVHV{R4C8.south east}

    \begin{scope}[shift={(19,0)}]
      \farowsetup
      \farow{--------}
      \farow{CCCCCCCC}
      \farow{CCCCCCCC}
      \farow{--------}
      \farow{--.-.---}
      \farow{CBCBBCCC}
      \farow{BCBBDCCC}
      \farow{-.-.----}
      \bitreprgrid
    \end{scope}
  \end{scope}
\end{tikzpicture}%
\end{document}


==> fig-bit-repr/repr-pl.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\def\bitreprgrid{%
  \foreach \c in {1,3,5,7} {
    \draw[fa/grid] (R1C\c.north west) -- (R8C\c.south west);
  }
  \draw[fa/grid] (R1C8.north east) -- (R8C8.south east);
  \foreach \r in {2,4,6,8} {
    \draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);
  }
}
\begin{tikzpicture}[fa]
  \begin{scope}[shift={(0,0)}]
    \farowsetup
    \farow{--------}
    \farow{DCCCCCCC}
    \farow{BCCCCCCC}
    \farow{--------}
    \farow{--------}
    \farow{CCCCCCCC}
    \farow{CCCCCCCC}
    \farow{--------}
    \bitreprgrid
  \end{scope}
  \drawHVHV{R4C8.south east}

  \begin{scope}[shift={(9.5,0)}]
    \farowsetup
    \farow{-.------}
    \farow{BBDCCCCC}
    \farow{CBBCCCCC}
    \farow{--.-----}
    \farow{--------}
    \farow{CCCCCCCC}
    \farow{CCCCCCCC}
    \farow{--------}
    \bitreprgrid
  \end{scope}
  \drawHVHV{R4C8.south east}

  \begin{scope}[shift={(19,0)}]
    \farowsetup
    \farow{-.-.----}
    \farow{BCBBDCCC}
    \farow{CBCBBCCC}
    \farow{--.-.---}
    \farow{--------}
    \farow{CCCCCCCC}
    \farow{CCCCCCCC}
    \farow{--------}
    \bitreprgrid
  \end{scope}
\end{tikzpicture}%
\end{document}


==> fig-bitcrossing/cable-crossing.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[x={(5mm,0mm)}, y={(0mm,-5mm)}]
  % \draw[red] (-0.5,0) rectangle (5,5);
  \path (-0.5,1) pic["x"] (I1) {I};
  \path (-0.5,4) pic["y"] (I2) {I};
  \path (1,2) pic (X1) {xor};
  \path (3,0.5) pic (X2) {xor};
  \path (3,3.5) pic (X3) {xor};
  \path (5,1) pic["y"] (O1) {I};
  \path (5,4) pic["x"] (O2) {I};

  \draw (I1/S) -- ++ (1,0) |- (X2/I1/C);
  \draw (I1/S) -- ++ (1,0) |- (X1/I1/C);
  \draw (I2/S) -- ++ (1,0) |-  (X3/I2/C);
  \draw (I2/S) -- ++ (1,0) |- (X1/I2/C);
  \draw (X1/O/C) -- ++ (0.5,0) |- (X2/I2/C);
  \draw (X1/O/C) -- ++ (0.5,0) |- (X3/I1/C);
  \draw (X2/O/C) -- (O1/S);
  \draw (X3/O/C) -- (O2/S);
\end{tikzpicture}
\end{document}


==> fig-bitcrossing/xor-to-nand.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[x={(5mm,0mm)}, y={(0mm,-5mm)}]
  % \draw[red] (-0.5,0) rectangle (10,5);
  \path (-0.5,1) pic["x"] (I1) {I};
  \path (-0.5,4) pic["y"] (I2) {I};
  \path (1,2) pic (N1) {nand};
  \path (3,0.5) pic (N2) {nand};
  \path (3,3.5) pic (N3) {nand};
  \path (5,2) pic (N4) {nand};
  \path (7,2) pic (N5) {nand};
  \path (9.5,2.5) pic["x\oplus y"] (O) {I};

  \draw (I1/S) -- ++ (1,0) |- (N2/I1/C);
  \draw (I1/S) -- ++ (1,0) |- (N1/I1/C);
  \draw (I2/S) -- ++ (1,0) |-  (N3/I2/C);
  \draw (I2/S) -- ++ (1,0) |- (N1/I2/C);
  \draw (N1/O/C) -- ++ (0.5,0) |- (N2/I2/C);
  \draw (N1/O/C) -- ++ (0.5,0) |- (N3/I1/C);
  \draw (N2/O/C) -- ++ (0.5,0) |- (N4/I1/C);
  \draw (N3/O/C) -- ++ (0.5,0) |- (N4/I2/C);
  \draw (N4/O/C) -- ++ (0.5,0) |- (N5/I1/C);
  \draw (N4/O/C) -- ++ (0.5,0) |- (N5/I2/C);
  \draw (N5/O/C) -- ++ (0.5,0) ;
\end{tikzpicture}
\end{document}


==> fig-diode-sim/impl-ltor.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
  \begin{fasimple}[shift={(0,0)}]
    \farow{--------}
    \farow{--CC----}
    \farow{-CCCC---}
    \farow{DC--BCCC}
    \farow{BCCCCCCC}
    \farow{--CC----}
    \farow{--------}
  \end{fasimple}
  \drawHVHV{R4C8.east}

  \begin{fasimple}[shift={(9.5,0)}]
    \farow{--------}
    \farow{--DC----}
    \farow{.BBCC---}
    \farow{BBB-BCCC}
    \farow{CBBCCCCC}
    \farow{--DC----}
    \farow{--------}
  \end{fasimple}
  \drawHVHV{R4C8.east}

  \begin{fasimple}[shift={(0,8.5)}]
    \farow{---.----}
    \farow{-.BB.---}
    \farow{.BCBB---}
    \farow{BBB-DCCC}
    \farow{CBCBBCCC}
    \farow{-.BB.---}
    \farow{---.----}
  \end{fasimple}
  \drawHVHV{R4C8.east}

  \begin{fasimple}[shift={(9.5,8.5)}]
    \farow{---.----}
    \farow{-.BB.---}
    \farow{.BCBB.--}
    \farow{BBB.BBDC}
    \farow{CBCBCBBC}
    \farow{-.BB.-.-}
    \farow{---.----}
  \end{fasimple}
\end{tikzpicture}
\end{document}


==> fig-diode-sim/impl-rtol.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
  \begin{fasimple}[shift={(0,0)}]
    \farow{--------}
    \farow{--CC----}
    \farow{-CCCC--.}
    \farow{CC--BCDB}
    \farow{CCCCCCBB}
    \farow{--CC--.-}
    \farow{--------}
  \end{fasimple}
  \drawHV{R4C8.east}

  %\begin{fasimple}[shift={(9.5,0)}]
  %  \farow{--------}
  %  \farow{--CC----}
  %  \farow{-CCCC--.}
  %  \farow{CC--BDBC}
  %  \farow{CCCCCCBB}
  %  \farow{--CC--.-}
  %  \farow{--------}
  %\end{fasimple}
  %\drawV{R4C8.east}

  \begin{fasimple}[shift={(9.5,0)}]
    \farow{--------}
    \farow{--CC----}
    \farow{-CCCC.-.}
    \farow{CC--BBBC}
    \farow{CCCCCDBB}
    \farow{--CC--.-}
    \farow{--------}
  \end{fasimple}
  \drawH{R4C8.east}

  \begin{fasimple}[shift={(0,8.5)}]
    \farow{--------}
    \farow{--CC----}
    \farow{-CCCC.-.}
    \farow{CC--BBBC}
    \farow{CCCCDBCB}
    \farow{--CC--.-}
    \farow{--------}
  \end{fasimple}
  \drawV{R4C8.east}

  \begin{fasimple}[shift={(9.5,8.5)}]
    \farow{--------}
    \farow{--CC----}
    \farow{-CCCC.-.}
    \farow{CC--CBBC}
    \farow{CCCCBBCB}
    \farow{--CC.-.-}
    \farow{--------}
  \end{fasimple}
\end{tikzpicture}
\end{document}


==> fig-diode/impl-mi.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
    \begin{farows}
      \farow{--------}
      \farow{--CC----}
      \farow{XECCCCZE}
      \farow{EE--BCEE}
      \farow{-CCCC---}
      \farow{--CC----}
    \end{farows}
\end{tikzpicture}
\end{document}


==> fig-diode/impl-pl.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
  \begin{farows}
    \farow{--CC----}
    \farow{-CCCC---}
    \farow{XE--BCZE}
    \farow{EECCCCEE}
    \farow{--CC----}
    \farow{--------}
  \end{farows}
\end{tikzpicture}
\end{document}


==> fig-dupl-merge/dupl-impl-mi.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
    \begin{farows}
      \farow{-----CUE}
      \farow{----CCEE}
      \farow{XECCC---}
      \farow{EECC----}
      \farow{---CCCVE}
      \farow{----CCEE}
    \end{farows}
\end{tikzpicture}
\end{document}


==> fig-dupl-merge/dupl-impl-pl.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
  \begin{farows}
    \farow{----CCUE}
    \farow{---CCCEE}
    \farow{XECC----}
    \farow{EECCC---}
    \farow{----CCVE}
    \farow{-----CEE}
  \end{farows}
\end{tikzpicture}
\end{document}


==> fig-dupl-merge/merge-impl-mi.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
    \begin{farows}
      \farow{XEC-----}
      \farow{EECC----}
      \farow{---CCCZE}
      \farow{----CCEE}
      \farow{YECCC---}
      \farow{EECC----}
    \end{farows}
\end{tikzpicture}
\end{document}


==> fig-dupl-merge/merge-impl-pl.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
  \begin{farows}
    \farow{XECC----}
    \farow{EECCC---}
    \farow{----CCZE}
    \farow{---CCCEE}
    \farow{YECC----}
    \farow{EEC-----}
  \end{farows}
\end{tikzpicture}
\end{document}


==> fig-el-layer3/dupl.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[x={(5mm,0mm)}, y={(0mm,-5mm)}]
  \path (0,0) pic {B+};
\end{tikzpicture}
\end{document}


==> fig-el-layer3/merge.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[x={(5mm,0mm)}, y={(0mm,-5mm)}]
  \path (0,0) pic {Dj+};
\end{tikzpicture}
\end{document}


==> fig-el-layer3/retarder.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[x={(5mm,0mm)}, y={(0mm,-5mm)}]
  \path (0,0) pic {W+};
\end{tikzpicture}
\end{document}


==> fig-el-layer3/semix.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[x={(5mm,0mm)}, y={(0mm,-5mm)}]
  \path (0,-1) pic {X+};
\end{tikzpicture}
\end{document}


==> fig-el-layer3/source.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[x={(5mm,0mm)}, y={(0mm,-5mm)}]
  \path (0,0) pic {S+};
\end{tikzpicture}
\end{document}


==> fig-el-layer3/switch.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[x={(5mm,0mm)}, y={(0mm,-5mm)}]
  \path (0,0) pic {T+};
\end{tikzpicture}
\end{document}


==> fig-meander/run-lower-half.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
  \begin{tikzpicture}[fa]
    \begin{scope}[shift={(0,0)}]
      \farowsetup
      \farow{DC--CCCC}
      \farow{CC--CCCC}
      \farow{CC--CC--}
      \farow{CC--CC--}
      \farow{CCCCCC--}
      \farow{CCCCCC--}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}
    \drawHVHV{R3C8.south east}

    \begin{scope}[shift={(9.5,0)}]
      \farowsetup
      \farow{CB--CCCC}
      \farow{BB--CCCC}
      \farow{DC--CC--}
      \farow{CC--CC--}
      \farow{CCCCCC--}
      \farow{CCCCCC--}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}
    \drawHVHV{R3C8.south east}

    \begin{scope}[shift={(19,0)}]
      \farowsetup
      \farow{CB--CCCC}
      \farow{BC--CCCC}
      \farow{CB--CC--}
      \farow{BB--CC--}
      \farow{DCCCCC--}
      \farow{CCCCCC--}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}
    \drawHVHV{R3C8.south east}

    \begin{scope}[shift={(0,7.5)}]
      \farowsetup
      \farow{CB--CCCC}
      \farow{BC--CCCC}
      \farow{CB--CC--}
      \farow{BC--CC--}
      \farow{CBDCCC--}
      \farow{BBBCCC--}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}
    \drawHVHV{R3C8.south east}

    \begin{scope}[shift={(9.5,7.5)}]
      \farowsetup
      \farow{CB--CCCC}
      \farow{BC--CCCC}
      \farow{CB--CC--}
      \farow{BC--CC--}
      \farow{CCBBDC--}
      \farow{BBCBBC--}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}
    \drawHVHV{R3C8.south east}

    \begin{scope}[shift={(19,7.5)}]
      \farowsetup
      \farow{CB--CCCC}
      \farow{BC--CCCC}
      \farow{CB--DC--}
      \farow{BC--BB--}
      \farow{CCBBCB--}
      \farow{BBCBCB--}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}
    \drawHVHV{R3C8.south east}

    \begin{scope}[shift={(0,15)}]
      \farowsetup
      \farow{CB--DCDC}
      \farow{BC--BBBC}
      \farow{CB--CB--}
      \farow{BC--BC--}
      \farow{CCBBCB--}
      \farow{BBCBCB--}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}
  \end{tikzpicture}
\end{document}


==> fig-meander/run-upper-half.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
  \begin{tikzpicture}[fa]
    \begin{scope}[shift={(0,0)}]
      \farowsetup
      \farow{--CCCCCC}
      \farow{--CCCCCC}
      \farow{--CC--CC}
      \farow{--CC--CC}
      \farow{DCCC--CC}
      \farow{BCCC--CC}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}
    \drawHVHV{R3C8.south east}
    
    \begin{scope}[shift={(9.5,0)}]
      \farowsetup
      \farow{--CCCCCC}
      \farow{--CCCCCC}
      \farow{--CC--CC}
      \farow{--CC--CC}
      \farow{BBDC--CC}
      \farow{CBBC--CC}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}
    \drawHVHV{R3C8.south east}
    
    \begin{scope}[shift={(19,0)}]
      \farowsetup
      \farow{--CCCCCC}
      \farow{--CCCCCC}
      \farow{--DC--CC}
      \farow{--BB--CC}
      \farow{BCCB--CC}
      \farow{CBCB--CC}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}    
    \drawHVHV{R3C8.south east}

    \begin{scope}[shift={(0,7.5)}]
      \farowsetup
      \farow{--DCDCCC}
      \farow{--BBBCCC}
      \farow{--CB--CC}
      \farow{--BC--CC}
      \farow{BCCB--CC}
      \farow{CBCB--CC}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}
    \drawHVHV{R3C8.south east}

    \begin{scope}[shift={(9.5,7.5)}]
      \farowsetup
      \farow{--BCBBDC}
      \farow{--BCCBBC}
      \farow{--CB--DC}
      \farow{--BC--CC}
      \farow{BCCB--CC}
      \farow{CBCB--CC}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}
    \drawHVHV{R3C8.south east}

    \begin{scope}[shift={(19,7.5)}]
      \farowsetup
      \farow{--BCBBBB}
      \farow{--BCCBCC}
      \farow{--CB--CB}
      \farow{--BC--BB}
      \farow{BCCB--DC}
      \farow{CBCB--CC}
      \foreach \r in {1, 3, 5} {\draw[fa/grid] (R\r C1.north west) -- (R\r C8.north east);}
      \draw[fa/grid] (R6C1.south west) -- (R6C8.south east);
      \foreach \c in {1, 3, 5, 7} {\draw[fa/grid] (R1C\c.north west) -- (R6C\c.south west);}
      \draw[fa/grid] (R1C8.north east) -- (R6C8.south east);
      \draw[fa/grid] (R1C1.north west) rectangle (R6C8.south east);
    \end{scope}
  \end{tikzpicture}
\end{document}


==> fig-pl-mi-signals/impl-mi.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
  \begin{tikzpicture}[fa]
    \farowsetup
    \farow{CC}
    \farow{DC}
    \draw[fa/grid] (R1C1.north west) rectangle (R2C2.south east);
  \end{tikzpicture}
  \hspace{2mm}
  \begin{tikzpicture}[fa]
    \farowsetup
    \farow{BC}
    \farow{DC}
    \draw[fa/grid] (R1C1.north west) rectangle (R2C2.south east);
  \end{tikzpicture}
  \hspace{2mm}
  \begin{tikzpicture}[fa]
    \farowsetup
    \farow{BB}
    \farow{DC}
    \draw[fa/grid] (R1C1.north west) rectangle (R2C2.south east);
  \end{tikzpicture}
  \hspace{2mm}
  \begin{tikzpicture}[fa]
    \farowsetup
    \farow{BB}
    \farow{DB}
    \draw[fa/grid] (R1C1.north west) rectangle (R2C2.south east);
  \end{tikzpicture}
\end{document}


==> fig-pl-mi-signals/impl-pl.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
  \begin{tikzpicture}[fa]
    \farowsetup
    \farow{DC}
    \farow{CC}
    \draw[fa/grid] (R1C1.north west) rectangle (R2C2.south east);
  \end{tikzpicture}
  \hspace{2mm}
  \begin{tikzpicture}[fa]
    \farowsetup
    \farow{DC}
    \farow{BC}
    \draw[fa/grid] (R1C1.north west) rectangle (R2C2.south east);
  \end{tikzpicture}
  \hspace{2mm}
  \begin{tikzpicture}[fa]
    \farowsetup
    \farow{DC}
    \farow{BB}
    \draw[fa/grid] (R1C1.north west) rectangle (R2C2.south east);
  \end{tikzpicture}
  \hspace{2mm}
  \begin{tikzpicture}[fa]
    \farowsetup
    \farow{DB}
    \farow{BB}
    \draw[fa/grid] (R1C1.north west) rectangle (R2C2.south east);
  \end{tikzpicture}
\end{document}


==> fig-retarder/impl.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
  \begin{farows}
    \farow{--CCCCCC--------}
    \farow{--CCCCCC--------}
    \farow{--CC--CC--------}
    \farow{--CC--CC--------}
    \farow{XECC--CC--CCCCZE}
    \farow{EECC--CC--CCCCEE}
    \farow{------CC--CC----}
    \farow{------CC--CC----}
    \farow{------CCCCCC----}
    \farow{------CCCCCC----}
    \farow{----------------}
  \end{farows}
\end{tikzpicture}
\end{document}


==> fig-semix/semix-impl-mi.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
    \begin{farows}
      \farow{XEC---UE}
      \farow{EECC-CEE}
      \farow{---CCC--}
      \farow{---CCC--}
      \farow{YECC-CVE}
      \farow{EEC---EE}
    \end{farows}
\end{tikzpicture}
\end{document}


==> fig-semix/semix-impl-pl.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
  \begin{farows}
    \farow{XE---CUE}
    \farow{EEC-CCEE}
    \farow{--CCC---}
    \farow{--CCC---}
    \farow{YEC-CCVE}
    \farow{EE---CEE}
  \end{farows}
\end{tikzpicture}
\end{document}


==> fig-switch/switch-impl-mi.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
    \begin{farows}
      \farow{XE------}
      \farow{EEC-----}
      \farow{--CC-CZE}
      \farow{--CBCCEE}
      \farow{YECCC---}
      \farow{EE------}
    \end{farows}
\end{tikzpicture}
\end{document}


==> fig-switch/switch-impl-pl.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
  \begin{farows}
    \farow{XE------}
    \farow{EECCC---}
    \farow{--CBCCZE}
    \farow{--CC-CEE}
    \farow{YEC-----}
    \farow{EE------}
  \end{farows}
\end{tikzpicture}
\end{document}


==> fig-wire-cycle/compact-run.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
    \begin{farows}[shift={(0,0)}]
      \farow{DCCCCC}
      \farow{BCCCCC}
    \end{farows}
    \drawHVHV{R1C6.south east}

    \begin{farows}[shift={(7.5,0)}]
      \farow{BBDCCC}
      \farow{CBBCCC}
    \end{farows}
    \drawHVHV{R1C6.south east}

    \begin{farows}[shift={(15,0)}]
      \farow{BCBBDC}
      \farow{CBCBBC}
    \end{farows}
\end{tikzpicture}
\end{document}


==> fig-wire-cycle/run.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[fa]
  \begin{fasimple}[shift={(0,0)}]
    \farow{-------}
    \farow{-DCCCCC}
    \farow{-BCCCCC}
    \farow{-------}
  \end{fasimple}
  \drawH{R2C7.south east}

  \begin{fasimple}[shift={(8.5,0)}]
    \farow{-------}
    \farow{PBDCCCC}
    \farow{-BCCCCC}
    \farow{-------}
  \end{fasimple}
  \drawV{R2C7.south east}

  \begin{fasimple}[shift={(17,0)}]
    \farow{--P----}
    \farow{PBBCCCC}
    \farow{-BDCCCC}
    \farow{-------}
  \end{fasimple}
  \drawH{R2C7.south east}
  
  \begin{scope}[shift={(0,5)}]
    %\begin{fasimple}[shift={(0,0)}]
    %  \farow{--P----}
    %  \farow{PBBCCCC}
    %  \farow{-BDCCCC}
    %  \farow{-------}
    %\end{fasimple}
    %\drawH{R2C7.south east}
    
    \begin{fasimple}[shift={(0,0)}]
      \farow{--P----}
      \farow{PBBCCCC}
      \farow{-CBDCCC}
      \farow{-------}
    \end{fasimple}
    \drawV{R2C7.south east}

    \begin{fasimple}[shift={(8.5,0)}]
      \farow{--P----}
      \farow{PBBDCCC}
      \farow{-CBBCCC}
      \farow{---P---}
    \end{fasimple}
    \drawH{R2C7.south east}

    \begin{fasimple}[shift={(17,0)}]
      \farow{--P----}
      \farow{PBCBDCC}
      \farow{-CBBCCC}
      \farow{---P---}
    \end{fasimple}
  \end{scope}

  % \begin{scope}[shift={(0,11)}]
  %   \begin{fasimple}[shift={(0,0)}]
  %     \farow{-------}
  %     \farow{-DCCCCC}
  %     \farow{-BCCCCC}
  %     \farow{-------}
  %   \end{fasimple}
  %   \drawHVHV{R2C7.south east}

  %   \begin{fasimple}[shift={(8.5,0)}]
  %     \farow{--P----}
  %     \farow{PBBDCCC}
  %     \farow{-CBBCCC}
  %     \farow{---P---}
  %   \end{fasimple}
  %   \drawHVHV{R2C7.south east}

  %   \begin{fasimple}[shift={(17,0)}]
  %     \farow{--P-P--}
  %     \farow{PBCBBDC}
  %     \farow{-CBCBBC}
  %     \farow{---P-P-}
  %   \end{fasimple}
  % \end{scope}
\end{tikzpicture}
\end{document}


==> nand.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[x={(5mm,0mm)}, y={(0mm,-5mm)}]
  \draw[red] (0,-1) rectangle (28,14);

  % left border: polarized input connectors
  \path (0,2) pic["$x_+$"] (xp) {I+};
  \path (0,4) pic["$x_-$"] (xm) {I-};
  \path (0,6) pic["$y_+$"] (yp) {I+};
  \path (0,13) pic["$y_-$"] (ym) {I-};

  % column 1: fixed polarized signal sources
  \path (1,0) pic (S1p) {S+};
  \path (1,8) pic (S2m) {S-};
  \path (1,11) pic (S3p) {S+};

  % column 2
  \path (2.5,0) pic (W1p) {W+};
  \draw (S1p/S) -- (W1p/Ip/C);

  \path (2.5,8) pic (W2m) {W-};
  \draw (S2m/S) -- (W2m/Im/C);

  \path (2.5,11) pic (W3p) {W+};
  \draw (S3p/S) -- (W3p/Ip/C);

  % \path (3,2) pic (d1) {diode+};
  % \draw (xp/C) -- (d1/I/C);

  % \path (3,4) pic (d2) {diode-};
  % \draw (xm/C) -- (d2/I/C);

  % \path (3,6) pic (d3) {diode+};
  % \draw (yp/C) -- (d3/I/C);

  % \path (3,13) pic (d4) {diode-};
  % \draw (ym/C) -- (d4/I/C);

  % column 3
  \path (7.5,2) pic["$X_1$"] (X1p) {X+};
  \draw (xp/C) -- (X1p/Ip/C);
  \draw (xm/C) -- (X1p/Im/C);

  \path (7.5,6) pic["$S_2$"] (T2m) {T-};
  \draw (W2m/Om/C) -- (T2m/Im/C);
  \draw (yp/C) -- (T2m/Sp/C);

  \path (7.5,11) pic["$S_3$"] (T3p) {T+};
  \draw (W3p/Op/C) -- (T3p/Ip/C);
  \draw (ym/C) -- (T3p/Sm/C);

  % column 4
  \path (13,0) pic["$S_1$"] (T1p) {T+};
  \draw (W1p/Op/C) -- (T1p/Ip/C);
  \draw (X1p/Om/C) -- (T1p/Sm/C);

  \path (13,5) pic["$S_4$"] (T4m) {T-};
  \draw (T2m/Om/C) -- ++(0.5,0) -- ++(1,-1) -- (T4m/Im/C);
  \draw (X1p/Op/C) -- ++(0.5,0) -- ++(1,1) -- (T4m/Sp/C);

  % column 5
  \path (18,7) pic["$X_2$"] (X2m) {X-};
  \draw (T4m/Om/C) -- (X2m/Im/C);
  \draw (T3p/Op/C) -- ++(4.5,0) -- ++(2,-2) -- (X2m/Ip/C);

  % column 6
  \path (23,5) pic["$M$"] (Dp) {Dj+};
  \draw (X2m/Op/C) -- (Dp/I2p/C);
  \draw (T1p/Op/C) -- ++(2,0) -- ++(4,5) -- (Dp/I1p/C);

  % right border: polarized output connectors
  \path (28,6) pic["$z_+$"] (zp) {O+};
  \draw (Dp/Op/C) -- (zp/C);

  \path (28,9) pic["$z_-$"] (zm) {O-};
  \draw (X2m/Om/C) -- (zm/C);
\end{tikzpicture}%
\end{document}


==> tile.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\usepackage{famacros}
\usepackage{fapics}

\begin{document}
\begin{tikzpicture}[x={(4mm,0mm)}, y={(0mm,-4mm)}]
  \draw[fill=facolorthree,draw=none] (0,0) rectangle (12.2,7.4);
  \draw[fill=facolorinput!50,draw=none] (0,7.6) rectangle (12.2,12);

  \draw (0,0) rectangle (12.2,12);
  \node at (6,1) {$T_i$};

  \foreach \y in {2,4,5,7} {
    \draw[-{Latex[]}] (-1,\y) -- ++(1,0);
    \draw[-{Latex[]}] (0,\y) -- ++(13,0);
  }

  \node[anchor=mid east] at (-1,2) {$x_1$};
  \node[anchor=mid west] at (13,2) {$x_1$};
  \node[anchor=mid east] at (-1,4) {$x_n$};
  \node[anchor=mid west] at (13,4) {$x_n$};
  \node[anchor=mid east] at (-1,5) {$g_1$};
  \node[anchor=mid west] at (13,5) {$g_1$};
  \node[anchor=mid east] at (-1,7) {$g_{i-1}$};
  \node[anchor=mid west] at (13,7) {$g_{i-1}$};

  \foreach \y in {2.7,3,3.3,5.7,6,6.3} {
    \draw[fill] (-0.3,\y) circle[radius=0.4pt];
    \draw[fill] (12.7,\y) circle[radius=0.4pt];
  }

  \draw (1.5,2) circle[radius=3pt];
  \draw[-{Latex[]}] (1.5,2) -- ++(5,7.5) -- ++(1,0);

  \draw (1.5,5) circle[radius=3pt];
  \draw[-{Latex[]}] (1.5,5) -- ++(3.5,5.5) -- ++(2.5,0);

  \draw (9.5,9) node[draw,anchor=north east,minimum size=8mm] (G) {$G_i$};
  \draw[-{Latex[]}] (G.east) -- ++(0.5,0) -- ++(2,-2) -- ++(1,0)
  node[anchor=mid west]  {$g_i$};

  % \draw[dashed] (0,7.5) -- (15,7.5);
\end{tikzpicture}
\end{document}

